AI Slop and the Software Commons

We argue that AI slop in software development is creating a tragedy of the commons. Slop is cheap to generate but expensive to review, and its costs fall on shared resources such as reviewer capacity, which was limited even before AI assistants became widespread. Ostrom documented how communities avoid such tragedies by setting and enforcing their own rules. We translate Ostrom's design principles for sustainable commons institutions into concrete proposals for contributors, reviewers, tool developers, team leads, organizational leaders, and educators.

==> figures/software-commons.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw, rounded corners, align=center,
              inner xsep=4pt, inner ysep=4pt,
              execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  main/.style={box, fill=gray!5, minimum height=1.8cm},
  actor/.style={box, dashed, minimum height=0.6cm},
  edge/.style={-latex, thick},
]
  \node[main, text width=3.0cm] (P) at (0,0) {\textbf{Contributors}\\[2pt]developers who submit code, bug reports, or documentation\\[2pt](\textit{Hardin's herders})};
  \node[main, text width=4.0cm] (C) at (8.2,0) {\textbf{Shared resources}\\[2pt]reviewer capacity, codebase integrity, knowledge resources, collaborative trust, talent pipeline\\[2pt](\textit{Hardin's pasture})};
  \coordinate (top) at (0,0.55);
  \coordinate (mid) at (0,0);
  \coordinate (low) at (0,-0.4);
  \draw[edge] (C.west |- top) -- node[midway,above,align=center]{private gains:\\faster output, contribution counts} (P.east |- top);
  \draw[edge] (P.east |- mid) -- node[midway,above]{slop consumes reviewer capacity} (C.west |- mid);
  \draw[edge] (P.east |- low) -- node[midway,below,align=center]{verified contributions improve\\codebases and knowledge resources} (C.west |- low);
  \node[actor] (E) at (-1.1,-2.15) {\textbf{Educators}};
  \node[actor] (T) at (1.0,-2.15) {\textbf{Tool developers}};
  \node[actor] (L) at (6.0,-2.15) {\textbf{Team leads and organizational leaders}};
  \coordinate (lp) at (4.2,0);
  \coordinate (pl) at (1.45,0);
  \coordinate (lc) at (7.8,0);
  \draw[edge,dashed] (E.north) -- node[midway,left,align=right]{teach\\verification} (E.north |- P.south);
  \draw[edge,dashed] (T.north) -- node[midway,left,align=right]{make output\\inspectable} (T.north |- P.south);
  \draw[edge,dashed,rounded corners=2pt] (L.north -| lp) -- (4.2,-1.62) -- node[midway,above]{stop rewarding volume} (1.45,-1.62) -- (P.south -| pl);
  \draw[edge,dashed] (L.north -| lc) -- node[midway,right,align=left]{reserve time\\for review} (C.south -| lc);
\end{tikzpicture}

